A Preconditioned Multiple Shooting Shadowing Algorithm for the Sensitivity Analysis of Chaotic Systems

We propose a preconditioner that can accelerate the rate of convergence of the Multiple Shooting Shadowing (MSS) method. This recently proposed method can be used to compute derivatives of time-averaged objectives (also known as sensitivities) to system parameter(s) for chaotic systems. We propose a block diagonal preconditioner, which is based on a partial singular value decomposition of the MSS constraint matrix. The preconditioner can be computed using matrix-vector products only (i.e. it is matrix-free) and is fully parallelised in the time domain. Two chaotic systems are considered, the Lorenz system and the 1D Kuramoto Sivashinsky equation. Combination of the preconditioner with a regularisation method leads to tight bracketing of the eigenvalues to a narrow range. This combination results in a significant reduction in the number of iterations, and renders the convergence rate almost independent of the number of degrees of freedom of the system, and the length of the trajectory that is used to compute the time-averaged objective. This can potentially allow the method to be used for large chaotic systems (such as turbulent flows) and optimal control applications. The singular value decomposition of the constraint matrix can also be used to quantify the effect of the system condition on the accuracy of the sensitivities. In fact, neglecting the singular modes affected by noise, we recover the correct values of sensitivity that match closely with those obtained with finite differences for the Kuramoto Sivashinsky equation in the light turbulent regime.

==> KS_Tikhonov/res.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
%legend entries={$\mu(S)$,$\mu(\mathbf{M}S)$,$\mu(\mathbf{M}^{(1)}S)$,$\mu(\mathbf{M}^{(2)}S)$},
% transpose legend=true,
 % legend pos=north west,
	xlabel=Iteration Number,
  ylabel=Residual,
   xmin=0,
   xmax=1000,
   ymax=1e3,
   ymin=3e-4,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=no.,y=no_pc_100,col sep=comma]{KS_Tikhonov/res.csv};  
\addplot[color=blue,line width=0.75pt,dashed,mark=x]
table[x=no.,y=pc_100,col sep=comma]{KS_Tikhonov/res.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x]
table[x=no.,y=no_pc_200,col sep=comma]{KS_Tikhonov/res.csv};  
\addplot[color=red,line width=0.75pt,dashed,mark=x]
table[x=no.,y=pc_200,col sep=comma]{KS_Tikhonov/res.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x]
table[x=no.,y=no_pc_500,col sep=comma]{KS_Tikhonov/res.csv};  
\addplot[color=black,line width=0.75pt,dashed,mark=x]
table[x=no.,y=pc_500,col sep=comma]{KS_Tikhonov/res.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_Tikhonov/res_N.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
legend entries={$N=127$,$N=255$,$N=511$},
% transpose legend=true,
 % legend pos=north west,
	xlabel=Iteration Number,
  ylabel=Residual,
   xmin=0,
   xmax=40,
   ymax=1e2,
   ymin=3e-4,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=green,line width=0.75pt,dashed,mark=x]
table[x=no.,y=N127,col sep=comma]{KS_Tikhonov/res_N.csv};  
\addplot[color=yellow,line width=0.75pt,dashed,mark=x]
table[x=no.,y=N255,col sep=comma]{KS_Tikhonov/res_N.csv};  
\addplot[color=purple,line width=0.75pt,dashed,mark=x]
table[x=no.,y=N511,col sep=comma]{KS_Tikhonov/res_N.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_effect_no_it/eig.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[legend entries={$\mu(S)$,$\mu(\mathbf{{M}_{BD}}_{(15)}S)$,$\mu(\mathbf{{M}_{BD}}^{(1)}_{(15)}S)$,$\mu(\mathbf{{M}_{BD}}^{(2)}_{(15)}S)$},
% transpose legend=true,
  legend pos=north west,
	xlabel=$\#$,
  ylabel=$\mu$,
   xmin=0,
   xmax=1270,
   ymax=1e4,
   ymin=1e-4,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	width=0.62\textwidth,
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=no.eig,y=eig_no_pc,col sep=comma]{KS_effect_no_it/eig_res.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=no.eig,y=eig_ex,col sep=comma]{KS_effect_no_it/eig_res.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=no.eig,y=eig_1,col sep=comma]{KS_effect_no_it/eig_res.csv};  
\addplot[color=green,line width=0.75pt,solid,mark=x] 
table[x=no.eig,y=eig_2,col sep=comma]{KS_effect_no_it/eig_res.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_effect_no_it/sigma.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[legend entries={$\sigma(A)$,$\sigma(\Phi_i)$,$\sigma^{(1)}(\Phi_i)$,$\sigma^{(2)}(\Phi_i)$},
% transpose legend=true,
  legend pos=north east,
	xlabel=$\#$,
  ylabel=$\sigma$,
   xmin=0,
   xmax=150,
   ymax=70,
   ymin=1,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	width=0.62\textwidth,
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.,y=Sigma(A)ex,col sep=comma]{KS_effect_no_it/sigma.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=No.,y=Sigma(phi)ex,col sep=comma]{KS_effect_no_it/sigma.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.,y=Sigma(phi)1,col sep=comma]{KS_effect_no_it/sigma.csv};  
\addplot[color=green,line width=0.75pt,solid,mark=x] 
table[x=No.,y=Sigma(phi)2,col sep=comma]{KS_effect_no_it/sigma.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_effect_no_sigma/Eig.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[legend entries={$S$,$l=15$,$l=5$,$l=25$,$l=10$,$l=30$},
legend columns=2,
% transpose legend=true,
ytick={1e-4,1e-3, 1e-2, 1e-1,1e0,1e1,1e2,1e3,1e4},
  legend pos=north west,
	xlabel=$\#$,
   ylabel=$\mu$,
   xmin=0,
   xmax=1270,
   ymax=1e4,
   ymin=1e-4,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=no.,y=no_pc,col sep=comma]{KS_effect_no_sigma/eig.csv};  
% \addplot[color=red,line width=0.75pt,solid,mark=x] 
% table[x=no.,y=1,col sep=comma]{KS_effect_no_sigma/eig.csv};  
\addplot[color=brown,line width=0.75pt,solid,mark=x] 
table[x=no.,y=15,col sep=comma]{KS_effect_no_sigma/eig.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=no.,y=5,col sep=comma]{KS_effect_no_sigma/eig.csv};  
\addplot[color=magenta,line width=0.75pt,solid,mark=x] 
table[x=no.,y=25,col sep=comma]{KS_effect_no_sigma/eig.csv};  
\addplot[color=green,line width=0.75pt,solid,mark=x] 
table[x=no.,y=10,col sep=comma]{KS_effect_no_sigma/eig.csv};  
%\addplot[color=cyan,line width=0.75pt,solid,mark=x] 
% table[x=no.,y=20,col sep=comma]{KS_effect_no_sigma/eig.csv};  
\addplot[color=yellow,line width=0.75pt,solid,mark=x] 
table[x=no.,y=30,col sep=comma]{KS_effect_no_sigma/eig.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_effect_no_sigma/res.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
  legend pos=north west,
	xlabel=Iteration Number,
   ylabel=Residual,
   xmin=0,
   xmax=400,
   ymax=1e3,
   ymin=1e-4,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=no.,y=no_pc,col sep=comma]{KS_effect_no_sigma/res.csv};  
% \addplot[color=red,line width=0.75pt,solid,mark=x] 
% table[x=no.,y=1,col sep=comma]{KS_effect_no_sigma/res.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=no.,y=5,col sep=comma]{KS_effect_no_sigma/res.csv};  
\addplot[color=green,line width=0.75pt,solid,mark=x] 
table[x=no.,y=10,col sep=comma]{KS_effect_no_sigma/res.csv};  
\addplot[color=brown,line width=0.75pt,solid,mark=x] 
table[x=no.,y=15,col sep=comma]{KS_effect_no_sigma/res.csv};  
% \addplot[color=green,line width=0.75pt,solid,mark=x] 
% table[x=no.,y=20,col sep=comma]{KS_effect_no_sigma/res.csv};  
\addplot[color=magenta,line width=0.75pt,solid,mark=x] 
table[x=no.,y=25,col sep=comma]{KS_effect_no_sigma/res.csv};  
\addplot[color=yellow,line width=0.75pt,solid,mark=x] 
table[x=no.,y=30,col sep=comma]{KS_effect_no_sigma/res.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_validation/coefficients_c0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[clip mode=individual,
legend entries={$|u_i^T\underline{\textbf{b}}|$,$\sfrac{|u_i^T\underline{\textbf{b}}|}{\sigma_i}$,$\sigma_i$},
% transpose legend=true,
  legend pos=north east,
	xlabel=$\#$,
  %ylabel=$\sigma$,
   xmin=0,
   xmax=1270,
   ymax=1e3,
   ymin=1e-5,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25}
	]
    \addplot[color=red,line width=0.75pt,only marks,mark=x] 
table[x=no.,y=c0_a,col sep=comma]{KS_validation/sigma_T_100.csv}; 
\addplot[color=black,line width=0.75pt,only marks,mark=o] 
table[x=no.,y=c0_b,col sep=comma]{KS_validation/sigma_T_100.csv}; 
\addplot[color=green,line width=2pt,solid]
table[x=no.,y=c0_sigma,col sep=comma]{KS_validation/sigma_T_100.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_validation/coefficients_c0_8.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[clip mode=individual,
legend entries={$|u_i^T\underline{\textbf{b}}|$,$\sfrac{|u_i^T\underline{\textbf{b}}|}{\sigma_i}$,$\sigma_i$},
% transpose legend=true,
  legend pos=north east,
	xlabel=$\#$,
  %ylabel=$\sigma$,
   xmin=0,
   xmax=1270,
   ymax=1e3,
   ymin=1e-5,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25}
	]
    \addplot[color=red,line width=0.75pt,only marks,mark=x] 
table[x=no.,y=c0_8_a,col sep=comma]{KS_validation/sigma_T_100.csv}; 
\addplot[color=black,line width=0.75pt,only marks,mark=o] 
table[x=no.,y=c0_8_b,col sep=comma]{KS_validation/sigma_T_100.csv}; 
\addplot[color=green,line width=2pt,solid]
table[x=no.,y=c0_8_sigma,col sep=comma]{KS_validation/sigma_T_100.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> KS_validation/sensitivities.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend entries={$\frac{d\langle \bar{u}\rangle ^{\infty}}{dc}$ \cite{Blonigan2014a},$\frac{d\langle \bar{u} \rangle}{dc}$,
$\frac{d\langle \bar{u^2}\rangle ^{\infty}}{dc}$ \cite{Blonigan2014a},$\frac{d\langle \bar{u^2}\rangle}{dc}$},
 legend pos=north west,  
 legend columns=2,
xlabel=$c$,
% 	ylabel=$\frac{d\bar{J}}{d\rho}$,
   xmin=0,
   xmax=1.2,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	width=0.62\textwidth,
	no marks]
\addplot [
    domain=0:1.2, 
    samples=100, 
    color=black,dashed]
{-0.915};
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=1,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot [
    domain=0:1.2, 
    samples=100, 
    color=blue,dashed]
{1.792*x+0.042};
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=1,col sep=comma]{KS_validation/sensitivities_u2.csv};  
%%%
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=2,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=3,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=4,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=5,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=6,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=7,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=8,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=9,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=10,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=11,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=12,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=13,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=14,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=15,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=16,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=17,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=18,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=19,col sep=comma]{KS_validation/sensitivities.csv};  
\addplot[color=black,line width=0.75pt,solid,only marks]
table[x=c,y=20,col sep=comma]{KS_validation/sensitivities.csv};  
%%%
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=2,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=3,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=4,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=5,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=6,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=7,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=8,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=9,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=10,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=11,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=12,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=13,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=14,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\addplot[color=blue,line width=0.75pt,solid,only marks]
table[x=c,y=15,col sep=comma]{KS_validation/sensitivities_u2.csv};  
\end{axis}
\end{tikzpicture}
\end{document}

==> KS_validation/sigma_T_100.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
legend entries={$\frac{d\langle \bar{u}\rangle}{dc} \text{, \,} c=0$,$\frac{d\langle\bar{u}\rangle}{dc} \text{, \,} c=0.8$, $\frac{d\langle\bar{u}\rangle^{\infty}}{dc}$ \cite{Blonigan2014a}},
% legend pos = north east,
xlabel=Number of singular values $l$,
ylabel=$\frac{d \langle \bar{u} \rangle }{dc}$,
xmin = 0, xmax = 1270,
ymin = -1, ymax = 0,
axis y line* = left,
% grid=both,
	minor grid style={gray!25},
	major grid style={gray!25}, 
    width=0.62\textwidth]
    \addplot[color=blue,only marks,mark=square,mark size=1pt] 
table[x=no.sens,y=sensitivity_c0,col sep=comma]{KS_validation/sigma_T_100.csv};
     \addplot[color=red,only marks,mark=square,mark size=1pt] 
table[x=no.sens,y=sensitivity_c0_8,col sep=comma]{KS_validation/sigma_T_100.csv};
\addplot [
    domain=0:1270,  samples=100, 
    color=black,dashed,line width=1.5pt]
{-0.915};
% \addplot [dotted] coordinates {(256, -1) (256, 0)};
% \addplot [dotted] coordinates {(1024, -1) (1024, 0)};
\end{axis}
   \begin{semilogyaxis}[
      legend entries={$\sigma(A) \text{, \,}  c=0$,$\sigma(A) \text{, \,}  c=0.8$},
      legend pos = north west,
         hide x axis,
         hide y axis,
         axis y line*=right,
          xmin = 0, xmax = 1270,
     ymin = 0.01, ymax = 100,
%          grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
    width=0.62\textwidth
]
      \addplot[color=blue,solid,no marks] 
table[x=no.,y=c0_sigma,col sep=comma]{KS_validation/sigma_T_100.csv};
     \addplot[color=red,solid,no marks] 
table[x=no.,y=c0_8_sigma,col sep=comma]{KS_validation/sigma_T_100.csv};
   \end{semilogyaxis}
%   \pgfplotsset{every axis y label/.append style={rotate=180,yshift=9.5cm}}
   \begin{semilogyaxis}[
         xmin=0, xmax=1,
         ymin=0.01, ymax=100,
         legend pos = north west,
         hide x axis,
         axis y line*=right,
         ylabel={$\sigma(A)$},
      minor grid style={gray!25},
	major grid style={gray!25},
    width=0.62\textwidth
]
     \end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> PC1/conv.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
legend entries={No preconditioning,$l=50$,$l=1$,$l=100$,$l=5$,$l=300$},
legend columns=2,
% transpose legend=true,
  legend pos=south east,
	xlabel=Iteration Number,
  ylabel=Residual,
   xmin=0,
   xmax=130,
   ymax=20,
   ymin=1e-11,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=x,y=No_PC,col sep=comma]{PC1/res.csv};  
\addplot[color=green,line width=0.75pt,solid,mark=x] 
table[x=x,y=50,col sep=comma]{PC1/res.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=x,y=1,col sep=comma]{PC1/res.csv};  
\addplot[color=orange,line width=0.75pt,solid,mark=x] 
table[x=x,y=100,col sep=comma]{PC1/res.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=x,y=5,col sep=comma]{PC1/res.csv};  
\addplot[color=teal,line width=0.75pt,dashed,mark=x] 
table[x=x,y=300,col sep=comma]{PC1/res.csv};  
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> PC1/eigen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
% transpose legend=true,
%  legend pos=south east,
	xlabel=$\#$,
  ylabel=$\mu$,
   xmin=0,
   xmax=300,
   ymin=2e-3,
   ymax=200,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks]
\addplot[color=red,line width=0.75pt,solid] 
table[x=No.,y=1,col sep=comma]{PC1/eigen.csv};  
\addplot[color=black,line width=0.75pt,solid] 
table[x=No.,y=5,col sep=comma]{PC1/eigen.csv};  
\addplot[color=green,line width=0.75pt,solid] 
table[x=No.,y=50,col sep=comma]{PC1/eigen.csv};  
\addplot[color=orange,line width=0.75pt,solid] 
table[x=No.,y=100,col sep=comma]{PC1/eigen.csv};  
\addplot[color=teal,line width=0.75pt,dashed] 
table[x=No.,y=300,col sep=comma]{PC1/eigen.csv}; 
\addplot[color=blue,line width=0.75pt,solid]
table[x=No.,y=No_PC,col sep=comma]{PC1/eigen.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> PC2_eigenvalues_T50/conv_S_dT2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
	xlabel=Iteration Number,
  ylabel=Residual,
   xmin=1,
   xmax=35,
   ymax=2e2,
   ymin=1e-6,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	width=0.62\textwidth]
\addplot[color=blue,line width=0.75pt,solid,mark=square]
table[x=No.,y=conv_nopc,col sep=comma]{PC2_eigenvalues_T50/rho40.csv};  
\addplot[color=blue,line width=0.75pt,solid,mark=x] 
table[x=No.,y=conv_pc1,col sep=comma]{PC2_eigenvalues_T50/rho40.csv};
\addplot[color=blue,line width=0.75pt,solid,mark=*] 
table[x=No.,y=conv_pc2,col sep=comma]{PC2_eigenvalues_T50/rho40.csv}; 
\addplot[color=red,line width=0.75pt,solid,mark=square]
table[x=No.,y=conv_nopc,col sep=comma]{PC2_eigenvalues_T50/rho60.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=No.,y=conv_pc1,col sep=comma]{PC2_eigenvalues_T50/rho60.csv};
\addplot[color=red,line width=0.75pt,solid,mark=*] 
table[x=No.,y=conv_pc2,col sep=comma]{PC2_eigenvalues_T50/rho60.csv}; 
\addplot[color=black,line width=0.75pt,solid,mark=square]
table[x=No.,y=conv_nopc,col sep=comma]{PC2_eigenvalues_T50/rho80.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.,y=conv_pc1,col sep=comma]{PC2_eigenvalues_T50/rho80.csv};
\addplot[color=black,line width=0.75pt,solid,mark=*] 
table[x=No.,y=conv_pc2,col sep=comma]{PC2_eigenvalues_T50/rho80.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> PC2_eigenvalues_T50/eigen_S_dT2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[legend entries={Exact preconditioning: $\mu(M_{(25)}S)$,BD preconditioning:  $\mu(\mathbf{{M}_{BD}}_{(1)})$,No preconditioning: $\mu(S)$},
% transpose legend=true,
  legend pos=north west,
	xlabel=$\#$,
  ylabel=$\mu$,
   xmin=0,
   xmax=75,
   ymax=2e4,
   ymin=6e-2,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	width=0.62\textwidth,
	no marks]
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=No.,y=eig_pc1,col sep=comma]{PC2_eigenvalues_T50/rho80.csv};
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.,y=eig_pc2,col sep=comma]{PC2_eigenvalues_T50/rho80.csv};
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.,y=eig_nopc,col sep=comma]{PC2_eigenvalues_T50/rho80.csv};   
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Sigma_Phi_A_dT05/sigma_phi_A_dT05.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[legend entries={$\sigma(A)$,$\sigma(\Phi_i)$,$\sigma(A)$,$\sigma(\Phi_i)$,$\sigma(A)$,$\sigma(\Phi_i)$},
legend columns=2,
% transpose legend=true,
  legend pos=north east,
	xlabel=$\#$,
  ylabel=$\sigma$,
   xmin=0,
   xmax=100,
   ymax=300,
   ymin=1e-1,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.,y=sigma_A,col sep=comma]{Sigma_Phi_A_dT05/rho40.csv};  \label{plot:line1}
\addplot[color=blue,line width=0.75pt,dashed,mark=x] 
table[x=No.,y=sigma_phi,col sep=comma]{Sigma_Phi_A_dT05/rho40.csv}; \label{plot:line2}
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=No.,y=sigma_A,col sep=comma]{Sigma_Phi_A_dT05/rho60.csv}; \label{plot:line3}
\addplot[color=red,line width=0.75pt,dashed,mark=x] 
table[x=No.,y=sigma_phi,col sep=comma]{Sigma_Phi_A_dT05/rho60.csv};
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.,y=sigma_A,col sep=comma]{Sigma_Phi_A_dT05/rho_80.csv};
\addplot[color=black,line width=0.75pt,dashed,mark=x] 
table[x=No.,y=sigma_phi,col sep=comma]{Sigma_Phi_A_dT05/rho_80.csv};
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Sigma_Phi_A_dT1/sigma_phi_A_dT1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
%legend entries={$\sigma(A)$,$\sigma(\Phi_i)$,$\sigma(A)$,$\sigma(\Phi_i)$,$\sigma(A)$,$\sigma(\Phi_i)$},
%legend columns=2,
% transpose legend=true,
  legend pos=south west,
	xlabel=$\#$,
  ylabel=$\sigma$,
   xmin=0,
   xmax=50,
   ymax=2e2,
   ymin=0.4,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.,y=sigma_A,col sep=comma]{Sigma_Phi_A_dT1/rho40.csv};  
\addplot[color=blue,line width=0.75pt,dashed,mark=x] 
table[x=No.,y=sigma_phi,col sep=comma]{Sigma_Phi_A_dT1/rho40.csv};
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=No.,y=sigma_A,col sep=comma]{Sigma_Phi_A_dT1/rho60.csv}; 
\addplot[color=red,line width=0.75pt,dashed,mark=x] 
table[x=No.,y=sigma_phi,col sep=comma]{Sigma_Phi_A_dT1/rho60.csv};
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.,y=sigma_A,col sep=comma]{Sigma_Phi_A_dT1/rho80.csv};
\addplot[color=black,line width=0.75pt,dashed,mark=x] 
table[x=No.,y=sigma_phi,col sep=comma]{Sigma_Phi_A_dT1/rho80.csv};
 \coordinate (legend) at (axis description cs:0.97,0.03);
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Sigma_Phi_A_general/Sigma_rho80_T50_dT05.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[legend entries={$\sigma(A)$,$\sigma(\Phi_i)$},
  legend pos=south west,
	xlabel=$\#$,
  ylabel=$\sigma$,
   xmin=0,
   xmax=300,
   ymax=20,
   ymin=1e-20,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x] %
table[x=No,y=sigma_A,col sep=comma]{Sigma_Phi_A_general/rho80.csv};
\addplot[color=red,line width=0.75pt,solid,mark=x] %
table[x=No,y=sigma_phi,col sep=comma]{Sigma_Phi_A_general/rho80.csv};
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Sigma_Phi_A_general/Sigma_rho80_T50_dT05_np.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[legend entries={$\sigma(A)$,$\sigma(\phi^{t_{i-1},t_{i}})$},
  legend pos=south west,
	xlabel=$\#$,
  ylabel=$\sigma$,
   xmin=0,
   xmax=300,
   ymax=200,
   ymin=1e-5,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x] %
table[x=No,y=sigma_A_np,col sep=comma]{Sigma_Phi_A_general/rho80.csv};
\addplot[color=red,line width=0.75pt,solid,mark=x] %
table[x=No,y=sigma_phi_np,col sep=comma]{Sigma_Phi_A_general/rho80.csv};
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Tikhonov_rho40_T200/eigen_S_T200.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[legend entries={No preconditioning,$\gamma = 0.001$,$\gamma = 0.01$,$\gamma = 0.1$,$\gamma = 1$},
% transpose legend=true,
  legend pos=north west,
	xlabel=$\#$,
  ylabel=$\mu$,
   xmin=0,
   xmax=600,
   ymax=1e5,
   ymin=1e-3,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.,y=eig_nopc,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_001.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x]
table[x=No.,y=eig_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_001.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.,y=eig_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_01.csv}; 
\addplot[color=green,line width=0.75pt,solid,mark=x]
table[x=No.,y=eig_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_1.csv};  
\addplot[color=orange,line width=0.75pt,solid,mark=x] 
table[x=No.,y=eig_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma1.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Tikhonov_rho40_T200/res_S_T200.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
%legend entries={No preconditioning,$\gamma = 0.001$,$\gamma = 0.01$,$\gamma = 0.1$,$\gamma = 1$},
% transpose legend=true,
 % legend pos=north east,
	xlabel=Iteration Number,
  ylabel=Residual,
   xmin=0,
   xmax=120,
   ymax=1e2,
   ymin=1e-5,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.res,y=res_nopc,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_001.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x]
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_001.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_01.csv}; 
\addplot[color=green,line width=0.75pt,solid,mark=x]
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma0_1.csv};  
\addplot[color=orange,line width=0.75pt,solid,mark=x] 
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_T200/rho40_gamma1.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> Tikhonov_rho40_T200/sensitivities.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}
\begin{semilogxaxis}
[legend style={at={(0.16,0.15)},anchor=west},
legend entries={$\sfrac{d\overline{J}^\infty}{d\rho}$ \cite{Wang2014},$\mathbf{{M}_{BD}}_{(1)}S\underline{\textbf{w}} =\mathbf{{M}_{BD}}_{(1)}\underline{\textbf{b}}$,$(\gamma I+\mathbf{{M}_{BD}}_{(1)}S)\underline{\textbf{w}} =\mathbf{{M}_{BD}}_{(1)}\underline{\textbf{b}}$},
 % legend pos=south west,
 xlabel=$\gamma$,
  ylabel=$\sfrac{d\bar{J}}{d\rho}$,
   xmin=0.00005,
   xmax=1,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
    width=0.62\textwidth
]
\addplot [
    domain=0.00005:10, 
    samples=100, 
    color=black,dashed]
{0.99};
\addplot [
    domain=0.00005:10, 
    samples=100, 
    color=red,dashed]
{0.922};
\addplot[color=blue,only marks,mark=square]
table[x=gamma,y=dJ_drho,col sep=comma]{Tikhonov_rho40_T200/sensitivities.csv};  
\end{semilogxaxis}
\end{tikzpicture}
\end{document}

==> Tikhonov_rho40_dT/res_S_dT.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{graphicx}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}
[
% transpose legend=true,
%   legend pos=north east,
	xlabel=Iteration Number,
  ylabel=Residual,
   xmin=0,
   xmax=200,
   ymax=2e2,
   ymin=3e-5,
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
	width=0.62\textwidth,
	no marks]
\addplot[color=blue,line width=0.75pt,solid,mark=x]
table[x=No.res,y=res_nopc,col sep=comma]{Tikhonov_rho40_dT/rho40_T200.csv};  
\addplot[color=blue,line width=0.75pt,dashed,mark=x]
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_dT/rho40_T200.csv};  
\addplot[color=red,line width=0.75pt,solid,mark=x] 
table[x=No.res,y=res_nopc,col sep=comma]{Tikhonov_rho40_dT/rho40_T300.csv}; 
\addplot[color=red,line width=0.75pt,dashed,mark=x]
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_dT/rho40_T300.csv};  
\addplot[color=black,line width=0.75pt,solid,mark=x] 
table[x=No.res,y=res_nopc,col sep=comma]{Tikhonov_rho40_dT/rho40_T500.csv}; 
\addplot[color=black,line width=0.75pt,dashed,mark=x] 
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_dT/rho40_T500.csv}; 
\addplot[color=green,line width=0.75pt,solid,mark=x] 
table[x=No.res,y=res_nopc,col sep=comma]{Tikhonov_rho40_dT/rho40_T1000.csv}; 
\addplot[color=green,line width=0.75pt,dashed,mark=x] 
table[x=No.res,y=res_pc2,col sep=comma]{Tikhonov_rho40_dT/rho40_T1000.csv}; 
\end{semilogyaxis}
\end{tikzpicture}
\end{document}
